Evaluating Speech Enhancement Systems Through Listening Effort

Understanding degraded speech is demanding, requiring increased listening effort (LE). Evaluating processed and unprocessed speech with respect to LE can objectively indicate if speech enhancement systems benefit listeners. However, existing methods for measuring LE are complex and not widely applicable. In this study, we propose a simple method to evaluate speech intelligibility and LE simultaneously without additional strain on subjects or operators. We assess this method using results from two independent studies in Norway and Denmark, testing 76 (50+26) subjects across 9 (6+3) processing conditions. Despite differences in evaluation setups, subject recruitment, and processing systems, trends are strikingly similar, demonstrating the proposed method's robustness and ease of implementation into existing practices.

==> regressionline2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.77\linewidth,
height=0.6\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-30,
xmax=0,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=4,
ymax=6.5,
ylabel style={font=\color{white!15!black}},
ylabel={Reaction Time [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
-30	5.63135840543588\\
-29.9	5.62649408595005\\
-29.8	5.62162976646422\\
-29.7	5.61676544697838\\
-29.6	5.61190112749255\\
-29.5	5.60703680800672\\
-29.4	5.60217248852089\\
-29.3	5.59730816903506\\
-29.2	5.59244384954923\\
-29.1	5.5875795300634\\
-29	5.58271521057757\\
-28.9	5.57785089109174\\
-28.8	5.57298657160591\\
-28.7	5.56812225212008\\
-28.6	5.56325793263425\\
-28.5	5.55839361314842\\
-28.4	5.55352929366259\\
-28.3	5.54866497417675\\
-28.2	5.54380065469092\\
-28.1	5.53893633520509\\
-28	5.53407201571926\\
-27.9	5.52920769623343\\
-27.8	5.5243433767476\\
-27.7	5.51947905726177\\
-27.6	5.51461473777594\\
-27.5	5.50975041829011\\
-27.4	5.50488609880428\\
-27.3	5.50002177931845\\
-27.2	5.49515745983262\\
-27.1	5.49029314034679\\
-27	5.48542882086096\\
-26.9	5.48056450137512\\
-26.8	5.47570018188929\\
-26.7	5.47083586240346\\
-26.6	5.46597154291763\\
-26.5	5.4611072234318\\
-26.4	5.45624290394597\\
-26.3	5.45137858446014\\
-26.2	5.44651426497431\\
-26.1	5.44164994548848\\
-26	5.43678562600265\\
-25.9	5.43192130651682\\
-25.8	5.42705698703099\\
-25.7	5.42219266754516\\
-25.6	5.41732834805933\\
-25.5	5.4124640285735\\
-25.4	5.40759970908766\\
-25.3	5.40273538960183\\
-25.2	5.397871070116\\
-25.1	5.39300675063017\\
-25	5.38814243114434\\
-24.9	5.38327811165851\\
-24.8	5.37841379217268\\
-24.7	5.37354947268685\\
-24.6	5.36868515320102\\
-24.5	5.36382083371519\\
-24.4	5.35895651422936\\
-24.3	5.35409219474353\\
-24.2	5.3492278752577\\
-24.1	5.34436355577187\\
-24	5.33949923628603\\
-23.9	5.3346349168002\\
-23.8	5.32977059731437\\
-23.7	5.32490627782854\\
-23.6	5.32004195834271\\
-23.5	5.31517763885688\\
-23.4	5.31031331937105\\
-23.3	5.30544899988522\\
-23.2	5.30058468039939\\
-23.1	5.29572036091356\\
-23	5.29085604142773\\
-22.9	5.2859917219419\\
-22.8	5.28112740245607\\
-22.7	5.27626308297024\\
-22.6	5.27139876348441\\
-22.5	5.26653444399857\\
-22.4	5.26167012451274\\
-22.3	5.25680580502691\\
-22.2	5.25194148554108\\
-22.1	5.24707716605525\\
-22	5.24221284656942\\
-21.9	5.23734852708359\\
-21.8	5.23248420759776\\
-21.7	5.22761988811193\\
-21.6	5.2227555686261\\
-21.5	5.21789124914027\\
-21.4	5.21302692965444\\
-21.3	5.20816261016861\\
-21.2	5.20329829068277\\
-21.1	5.19843397119694\\
-21	5.19356965171111\\
-20.9	5.18870533222528\\
-20.8	5.18384101273945\\
-20.7	5.17897669325362\\
-20.6	5.17411237376779\\
-20.5	5.16924805428196\\
-20.4	5.16438373479613\\
-20.3	5.1595194153103\\
-20.2	5.15465509582447\\
-20.1	5.14979077633864\\
-20	5.14492645685281\\
-19.9	5.14006213736698\\
-19.8	5.13519781788114\\
-19.7	5.13033349839531\\
-19.6	5.12546917890948\\
-19.5	5.12060485942365\\
-19.4	5.11574053993782\\
-19.3	5.11087622045199\\
-19.2	5.10601190096616\\
-19.1	5.10114758148033\\
-19	5.0962832619945\\
-18.9	5.09141894250867\\
-18.8	5.08655462302284\\
-18.7	5.08169030353701\\
-18.6	5.07682598405118\\
-18.5	5.07196166456535\\
-18.4	5.06709734507951\\
-18.3	5.06223302559368\\
-18.2	5.05736870610785\\
-18.1	5.05250438662202\\
-18	5.04764006713619\\
-17.9	5.04277574765036\\
-17.8	5.03791142816453\\
-17.7	5.0330471086787\\
-17.6	5.02818278919287\\
-17.5	5.02331846970704\\
-17.4	5.01845415022121\\
-17.3	5.01358983073538\\
-17.2	5.00872551124955\\
-17.1	5.00386119176372\\
-17	4.99899687227789\\
-16.9	4.99413255279205\\
-16.8	4.98926823330622\\
-16.7	4.98440391382039\\
-16.6	4.97953959433456\\
-16.5	4.97467527484873\\
-16.4	4.9698109553629\\
-16.3	4.96494663587707\\
-16.2	4.96008231639124\\
-16.1	4.95521799690541\\
-16	4.95035367741958\\
-15.9	4.94548935793375\\
-15.8	4.94062503844792\\
-15.7	4.93576071896209\\
-15.6	4.93089639947626\\
-15.5	4.92603207999042\\
-15.4	4.92116776050459\\
-15.3	4.91630344101876\\
-15.2	4.91143912153293\\
-15.1	4.9065748020471\\
-15	4.90171048256127\\
-14.9	4.89684616307544\\
-14.8	4.89198184358961\\
-14.7	4.88711752410378\\
-14.6	4.88225320461795\\
-14.5	4.87738888513212\\
-14.4	4.87252456564629\\
-14.3	4.86766024616046\\
-14.2	4.86279592667463\\
-14.1	4.8579316071888\\
-14	4.85306728770296\\
-13.9	4.84820296821713\\
-13.8	4.8433386487313\\
-13.7	4.83847432924547\\
-13.6	4.83361000975964\\
-13.5	4.82874569027381\\
-13.4	4.82388137078798\\
-13.3	4.81901705130215\\
-13.2	4.81415273181632\\
-13.1	4.80928841233049\\
-13	4.80442409284466\\
-12.9	4.79955977335883\\
-12.8	4.794695453873\\
-12.7	4.78983113438716\\
-12.6	4.78496681490133\\
-12.5	4.7801024954155\\
-12.4	4.77523817592967\\
-12.3	4.77037385644384\\
-12.2	4.76550953695801\\
-12.1	4.76064521747218\\
-12	4.75578089798635\\
-11.9	4.75091657850052\\
-11.8	4.74605225901469\\
-11.7	4.74118793952886\\
-11.6	4.73632362004303\\
-11.5	4.7314593005572\\
-11.4	4.72659498107137\\
-11.3	4.72173066158553\\
-11.2	4.7168663420997\\
-11.1	4.71200202261387\\
-11	4.70713770312804\\
-10.9	4.70227338364221\\
-10.8	4.69740906415638\\
-10.7	4.69254474467055\\
-10.6	4.68768042518472\\
-10.5	4.68281610569889\\
-10.4	4.67795178621306\\
-10.3	4.67308746672723\\
-10.2	4.6682231472414\\
-10.1	4.66335882775557\\
-10	4.65849450826974\\
-9.9	4.65363018878391\\
-9.8	4.64876586929807\\
-9.7	4.64390154981224\\
-9.6	4.63903723032641\\
-9.5	4.63417291084058\\
-9.4	4.62930859135475\\
-9.3	4.62444427186892\\
-9.2	4.61957995238309\\
-9.1	4.61471563289726\\
-9	4.60985131341143\\
-8.9	4.6049869939256\\
-8.8	4.60012267443977\\
-8.7	4.59525835495394\\
-8.6	4.59039403546811\\
-8.5	4.58552971598228\\
-8.4	4.58066539649644\\
-8.3	4.57580107701061\\
-8.2	4.57093675752478\\
-8.1	4.56607243803895\\
-8	4.56120811855312\\
-7.9	4.55634379906729\\
-7.8	4.55147947958146\\
-7.7	4.54661516009563\\
-7.6	4.5417508406098\\
-7.5	4.53688652112397\\
-7.4	4.53202220163814\\
-7.3	4.52715788215231\\
-7.2	4.52229356266648\\
-7.1	4.51742924318065\\
-7	4.51256492369482\\
-6.9	4.50770060420898\\
-6.8	4.50283628472315\\
-6.7	4.49797196523732\\
-6.6	4.49310764575149\\
-6.5	4.48824332626566\\
-6.4	4.48337900677983\\
-6.3	4.478514687294\\
-6.2	4.47365036780817\\
-6.1	4.46878604832234\\
-6	4.46392172883651\\
-5.9	4.45905740935068\\
-5.8	4.45419308986485\\
-5.7	4.44932877037902\\
-5.6	4.44446445089318\\
-5.5	4.43960013140735\\
-5.4	4.43473581192152\\
-5.3	4.42987149243569\\
-5.2	4.42500717294986\\
-5.1	4.42014285346403\\
-5	4.4152785339782\\
-4.9	4.41041421449237\\
-4.8	4.40554989500654\\
-4.7	4.40068557552071\\
-4.6	4.39582125603488\\
-4.5	4.39095693654905\\
-4.4	4.38609261706322\\
-4.3	4.38122829757739\\
-4.2	4.37636397809155\\
-4.1	4.37149965860572\\
-4	4.36663533911989\\
-3.9	4.36177101963406\\
-3.8	4.35690670014823\\
-3.7	4.3520423806624\\
-3.6	4.34717806117657\\
-3.5	4.34231374169074\\
-3.4	4.33744942220491\\
-3.3	4.33258510271908\\
-3.2	4.32772078323325\\
-3.1	4.32285646374742\\
-3	4.31799214426159\\
-2.9	4.31312782477576\\
-2.8	4.30826350528992\\
-2.7	4.30339918580409\\
-2.6	4.29853486631826\\
-2.5	4.29367054683243\\
-2.4	4.2888062273466\\
-2.3	4.28394190786077\\
-2.2	4.27907758837494\\
-2.1	4.27421326888911\\
-2	4.26934894940328\\
-1.9	4.26448462991745\\
-1.8	4.25962031043162\\
-1.7	4.25475599094579\\
-1.6	4.24989167145996\\
-1.5	4.24502735197413\\
-1.4	4.2401630324883\\
-1.3	4.23529871300246\\
-1.2	4.23043439351663\\
-1.1	4.2255700740308\\
-1	4.22070575454497\\
-0.9	4.21584143505914\\
-0.8	4.21097711557331\\
-0.7	4.20611279608748\\
-0.6	4.20124847660165\\
-0.5	4.19638415711582\\
-0.4	4.19151983762999\\
-0.3	4.18665551814416\\
-0.2	4.18179119865833\\
-0.1	4.1769268791725\\
0	4.17206255968667\\
};
\addlegendentry{Low}


\addplot[area legend, draw=none, fill=blue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-30	5.42859161636051\\
-29.9	5.42475731611213\\
-29.8	5.42092234491137\\
-29.7	5.41708669238191\\
-29.6	5.41325034793945\\
-29.5	5.40941330078665\\
-29.4	5.40557553990795\\
-29.3	5.40173705406424\\
-29.2	5.39789783178738\\
-29.1	5.39405786137458\\
-29	5.39021713088255\\
-28.9	5.3863756281216\\
-28.8	5.38253334064946\\
-28.7	5.37869025576501\\
-28.6	5.37484636050176\\
-28.5	5.37100164162121\\
-28.4	5.36715608560594\\
-28.3	5.3633096786526\\
-28.2	5.35946240666459\\
-28.1	5.3556142552446\\
-28	5.35176520968691\\
-27.9	5.34791525496948\\
-27.8	5.34406437574577\\
-27.7	5.34021255633634\\
-27.6	5.33635978072025\\
-27.5	5.33250603252611\\
-27.4	5.32865129502296\\
-27.3	5.32479555111082\\
-27.2	5.32093878331097\\
-27.1	5.31708097375596\\
-27	5.31322210417931\\
-26.9	5.30936215590489\\
-26.8	5.30550110983601\\
-26.7	5.30163894644417\\
-26.6	5.29777564575742\\
-26.5	5.2939111873485\\
-26.4	5.29004555032245\\
-26.3	5.286178713304\\
-26.2	5.28231065442448\\
-26.1	5.27844135130838\\
-26	5.27457078105946\\
-25.9	5.27069892024652\\
-25.8	5.26682574488861\\
-25.7	5.26295123043993\\
-25.6	5.25907535177414\\
-25.5	5.2551980831683\\
-25.4	5.25131939828623\\
-25.3	5.24743927016143\\
-25.2	5.24355767117944\\
-25.1	5.23967457305968\\
-25	5.23578994683667\\
-24.9	5.23190376284083\\
-24.8	5.22801599067849\\
-24.7	5.22412659921144\\
-24.6	5.22023555653582\\
-24.5	5.21634282996031\\
-24.4	5.21244838598373\\
-24.3	5.20855219027189\\
-24.2	5.20465420763382\\
-24.1	5.20075440199716\\
-24	5.19685273638293\\
-23.9	5.19294917287946\\
-23.8	5.18904367261552\\
-23.7	5.18513619573274\\
-23.6	5.18122670135706\\
-23.5	5.17731514756949\\
-23.4	5.17340149137584\\
-23.3	5.16948568867566\\
-23.2	5.16556769423026\\
-23.1	5.16164746162972\\
-23	5.15772494325903\\
-22.9	5.15380009026317\\
-22.8	5.14987285251125\\
-22.7	5.14594317855959\\
-22.6	5.14201101561378\\
-22.5	5.13807630948963\\
-22.4	5.13413900457312\\
-22.3	5.13019904377918\\
-22.2	5.12625636850935\\
-22.1	5.1223109186084\\
-22	5.11836263231967\\
-21.9	5.11441144623936\\
-21.8	5.1104572952696\\
-21.7	5.10650011257037\\
-21.6	5.10253982951019\\
-21.5	5.09857637561571\\
-21.4	5.09460967852004\\
-21.3	5.0906396639099\\
-21.2	5.08666625547171\\
-21.1	5.08268937483636\\
-21	5.07870894152296\\
-20.9	5.07472487288145\\
-20.8	5.07073708403411\\
-20.7	5.06674548781597\\
-20.6	5.06274999471434\\
-20.5	5.05875051280726\\
-20.4	5.05474694770115\\
-20.3	5.05073920246752\\
-20.2	5.04672717757909\\
-20.1	5.04271077084512\\
-20	5.03868987734624\\
-19.9	5.03466438936889\\
-19.8	5.03063419633936\\
-19.7	5.02659918475779\\
-19.6	5.02255923813204\\
-19.5	5.01851423691191\\
-19.4	5.01446405842358\\
-19.3	5.01040857680477\\
-19.2	5.0063476629407\\
-19.1	5.00228118440115\\
-19	4.99820900537895\\
-18.9	4.99413098663017\\
-18.8	4.99004698541631\\
-18.7	4.985956855449\\
-18.6	4.98186044683742\\
-18.5	4.97775760603904\\
-18.4	4.97364817581404\\
-18.3	4.96953199518389\\
-18.2	4.9654088993947\\
-18.1	4.96127871988588\\
-18	4.9571412842646\\
-17.9	4.95299641628687\\
-17.8	4.94884393584572\\
-17.7	4.9446836589673\\
-17.6	4.94051539781564\\
-17.5	4.93633896070676\\
-17.4	4.93215415213302\\
-17.3	4.92796077279847\\
-17.2	4.92375861966608\\
-17.1	4.91954748601785\\
-17	4.91532716152844\\
-16.9	4.91109743235351\\
-16.8	4.90685808123355\\
-16.7	4.90260888761409\\
-16.6	4.89834962778333\\
-16.5	4.89408007502801\\
-16.4	4.8897999998084\\
-16.3	4.88550916995326\\
-16.2	4.88120735087555\\
-16.1	4.87689430580969\\
-16	4.87256979607091\\
-15.9	4.86823358133729\\
-15.8	4.86388541995505\\
-15.7	4.85952506926727\\
-15.6	4.85515228596635\\
-15.5	4.8507668264702\\
-15.4	4.84636844732207\\
-15.3	4.84195690561367\\
-15.2	4.83753195943103\\
-15.1	4.8330933683225\\
-15	4.82864089378768\\
-14.9	4.82417429978634\\
-14.8	4.81969335326556\\
-14.7	4.81519782470368\\
-14.6	4.81068748866874\\
-14.5	4.80616212438943\\
-14.4	4.80162151633583\\
-14.3	4.7970654548073\\
-14.2	4.79249373652437\\
-14.1	4.78790616522161\\
-14	4.78330255223777\\
-13.9	4.77868271709986\\
-13.8	4.77404648809722\\
-13.7	4.76939370284182\\
-13.6	4.76472420881087\\
-13.5	4.7600378638678\\
-13.4	4.75533453675771\\
-13.3	4.75061410757339\\
-13.2	4.74587646818834\\
-13.1	4.74112152265312\\
-13	4.73634918755184\\
-12.9	4.73155939231565\\
-12.8	4.72675207949066\\
-12.7	4.72192720495777\\
-12.6	4.7170847381027\\
-12.5	4.71222466193438\\
-12.4	4.70734697315098\\
-12.3	4.70245168215271\\
-12.2	4.69753881300142\\
-12.1	4.69260840332732\\
-12	4.68766050418366\\
-11.9	4.68269517985072\\
-11.8	4.67771250759073\\
-11.7	4.67271257735609\\
-11.6	4.66769549145316\\
-11.5	4.66266136416479\\
-11.4	4.6576103213345\\
-11.3	4.65254249991593\\
-11.2	4.64745804749107\\
-11.1	4.64235712176113\\
-11	4.63723989001382\\
-10.9	4.63210652857115\\
-10.8	4.62695722222143\\
-10.7	4.62179216363959\\
-10.6	4.61661155279949\\
-10.5	4.6114155963819\\
-10.4	4.60620450718177\\
-10.3	4.60097850351797\\
-10.2	4.5957378086488\\
-10.1	4.59048265019592\\
-10	4.58521325957965\\
-9.9	4.57992987146775\\
-9.8	4.57463272323994\\
-9.7	4.56932205447001\\
-9.6	4.56399810642708\\
-9.5	4.55866112159739\\
-9.4	4.55331134322768\\
-9.3	4.547949014891\\
-9.2	4.54257438007563\\
-9.1	4.53718768179747\\
-9	4.53178916223613\\
-8.9	4.5263790623948\\
-8.8	4.52095762178371\\
-8.7	4.51552507812692\\
-8.6	4.51008166709211\\
-8.5	4.50462762204274\\
-8.4	4.49916317381208\\
-8.3	4.49368855049832\\
-8.2	4.48820397728004\\
-8.1	4.48270967625128\\
-8	4.4772058662752\\
-7.9	4.47169276285562\\
-7.8	4.46617057802538\\
-7.7	4.46063952025065\\
-7.6	4.45509979435037\\
-7.5	4.44955160142971\\
-7.4	4.44399513882672\\
-7.3	4.43843060007144\\
-7.2	4.43285817485628\\
-7.1	4.42727804901709\\
-7	4.42169040452403\\
-6.9	4.41609541948139\\
-6.8	4.41049326813562\\
-6.7	4.404884120891\\
-6.6	4.39926814433202\\
-6.5	4.393645501252\\
-6.4	4.38801635068727\\
-6.3	4.38238084795638\\
-6.2	4.37673914470369\\
-6.1	4.37109138894696\\
-6	4.36543772512835\\
-5.9	4.3597782941685\\
-5.8	4.35411323352315\\
-5.7	4.34844267724203\\
-5.6	4.3427667560296\\
-5.5	4.33708559730736\\
-5.4	4.33139932527735\\
-5.3	4.32570806098667\\
-5.2	4.3200119223927\\
-5.1	4.31431102442882\\
-5	4.30860547907039\\
-4.9	4.30289539540081\\
-4.8	4.29718087967755\\
-4.7	4.29146203539791\\
-4.6	4.2857389633644\\
-4.5	4.28001176174964\\
-4.4	4.27428052616064\\
-4.3	4.26854534970243\\
-4.2	4.2628063230408\\
-4.1	4.25706353446429\\
-4	4.25131706994517\\
-3.9	4.2455670131995\\
-3.8	4.23981344574609\\
-3.7	4.23405644696446\\
-3.6	4.22829609415163\\
-3.5	4.22253246257788\\
-3.4	4.21676562554124\\
-3.3	4.2109956544209\\
-3.2	4.20522261872944\\
-3.1	4.19944658616381\\
-3	4.19366762265522\\
-2.9	4.1878857924178\\
-2.8	4.18210115799604\\
-2.7	4.17631378031115\\
-2.6	4.17052371870619\\
-2.5	4.16473103099006\\
-2.4	4.15893577348037\\
-2.3	4.15313800104515\\
-2.2	4.14733776714351\\
-2.1	4.14153512386515\\
-2	4.13573012196882\\
-1.9	4.12992281091975\\
-1.8	4.12411323892598\\
-1.7	4.1183014529738\\
-1.6	4.11248749886206\\
-1.5	4.10667142123558\\
-1.4	4.10085326361764\\
-1.3	4.09503306844146\\
-1.2	4.08921087708087\\
-1.1	4.08338672988\\
-1	4.07756066618223\\
-0.9	4.07173272435816\\
-0.8	4.06590294183287\\
-0.7	4.06007135511233\\
-0.6	4.0542379998091\\
-0.5	4.04840291066715\\
-0.4	4.04256612158611\\
-0.3	4.03672766564467\\
-0.2	4.03088757512334\\
-0.1	4.02504588152657\\
0	4.01920261560417\\
0	4.32492250376916\\
-0.1	4.32880787681842\\
-0.2	4.33269482219331\\
-0.3	4.33658337064365\\
-0.4	4.34047355367386\\
-0.5	4.34436540356449\\
-0.6	4.3482589533942\\
-0.7	4.35215423706263\\
-0.8	4.35605128931376\\
-0.9	4.35995014576012\\
-1	4.36385084290771\\
-1.1	4.3677534181816\\
-1.2	4.3716579099524\\
-1.3	4.37556435756347\\
-1.4	4.37947280135895\\
-1.5	4.38338328271267\\
-1.6	4.38729584405785\\
-1.7	4.39121052891777\\
-1.8	4.39512738193725\\
-1.9	4.39904644891515\\
-2	4.40296777683773\\
-2.1	4.40689141391307\\
-2.2	4.41081740960637\\
-2.3	4.41474581467639\\
-2.4	4.41867668121284\\
-2.5	4.42261006267481\\
-2.6	4.42654601393034\\
-2.7	4.43048459129704\\
-2.8	4.43442585258381\\
-2.9	4.43836985713371\\
-3	4.44231666586795\\
-3.1	4.44626634133103\\
-3.2	4.45021894773706\\
-3.3	4.45417455101726\\
-3.4	4.45813321886858\\
-3.5	4.4620950208036\\
-3.6	4.46606002820151\\
-3.7	4.47002831436035\\
-3.8	4.47399995455037\\
-3.9	4.47797502606862\\
-4	4.48195360829461\\
-4.1	4.48593578274716\\
-4.2	4.48992163314231\\
-4.3	4.49391124545234\\
-4.4	4.49790470796579\\
-4.5	4.50190211134845\\
-4.6	4.50590354870535\\
-4.7	4.5099091156435\\
-4.8	4.51391891033553\\
-4.9	4.51793303358393\\
-5	4.52195158888602\\
-5.1	4.52597468249924\\
-5.2	4.53000242350703\\
-5.3	4.53403492388472\\
-5.4	4.5380722985657\\
-5.5	4.54211466550734\\
-5.6	4.54616214575677\\
-5.7	4.550214863516\\
-5.8	4.55427294620654\\
-5.9	4.55833652453286\\
-6	4.56240573254466\\
-6.1	4.56648070769772\\
-6.2	4.57056159091265\\
-6.3	4.57464852663162\\
-6.4	4.57874166287239\\
-6.5	4.58284115127933\\
-6.6	4.58694714717096\\
-6.7	4.59105980958364\\
-6.8	4.59517930131069\\
-6.9	4.59930578893658\\
-7	4.6034394428656\\
-7.1	4.6075804373442\\
-7.2	4.61172895047667\\
-7.3	4.61588516423317\\
-7.4	4.62004926444955\\
-7.5	4.62422144081823\\
-7.6	4.62840188686922\\
-7.7	4.63259079994061\\
-7.8	4.63678838113755\\
-7.9	4.64099483527896\\
-8	4.64521037083104\\
-8.1	4.64943519982663\\
-8.2	4.65366953776953\\
-8.3	4.65791360352291\\
-8.4	4.6621676191808\\
-8.5	4.66643180992181\\
-8.6	4.6707064038441\\
-8.7	4.67499163178095\\
-8.8	4.67928772709583\\
-8.9	4.6835949254564\\
-9	4.68791346458673\\
-9.1	4.69224358399705\\
-9.2	4.69658552469055\\
-9.3	4.70093952884684\\
-9.4	4.70530583948182\\
-9.5	4.70968470008377\\
-9.6	4.71407635422575\\
-9.7	4.71848104515448\\
-9.8	4.72289901535621\\
-9.9	4.72733050610006\\
-10	4.73177575695982\\
-10.1	4.73623500531522\\
-10.2	4.740708485834\\
-10.3	4.74519642993648\\
-10.4	4.74969906524435\\
-10.5	4.75421661501588\\
-10.6	4.75874929756995\\
-10.7	4.76329732570151\\
-10.8	4.76786090609133\\
-10.9	4.77244023871328\\
-11	4.77703551624227\\
-11.1	4.78164692346662\\
-11.2	4.78627463670834\\
-11.3	4.79091882325514\\
-11.4	4.79557964080823\\
-11.5	4.8002572369496\\
-11.6	4.80495174863289\\
-11.7	4.80966330170163\\
-11.8	4.81439201043864\\
-11.9	4.81913797715032\\
-12	4.82390129178904\\
-12.1	4.82868203161704\\
-12.2	4.8334802609146\\
-12.3	4.83829603073497\\
-12.4	4.84312937870836\\
-12.5	4.84798032889663\\
-12.6	4.85284889169997\\
-12.7	4.85773506381656\\
-12.8	4.86263882825533\\
-12.9	4.867560154402\\
-13	4.87249899813747\\
-13.1	4.87745530200785\\
-13.2	4.8824289954443\\
-13.3	4.88741999503091\\
-13.4	4.89242820481825\\
-13.5	4.89745351667982\\
-13.6	4.90249581070842\\
-13.7	4.90755495564913\\
-13.8	4.91263080936538\\
-13.9	4.9177232193344\\
-14	4.92283202316816\\
-14.1	4.92795704915598\\
-14.2	4.93309811682488\\
-14.3	4.93825503751361\\
-14.4	4.94342761495674\\
-14.5	4.94861564587481\\
-14.6	4.95381892056716\\
-14.7	4.95903722350388\\
-14.8	4.96427033391366\\
-14.9	4.96951802636454\\
-15	4.97478007133486\\
-15.1	4.98005623577171\\
-15.2	4.98534628363484\\
-15.3	4.99064997642386\\
-15.4	4.99596707368712\\
-15.5	5.00129733351065\\
-15.6	5.00664051298616\\
-15.7	5.0119963686569\\
-15.8	5.01736465694078\\
-15.9	5.0227451345302\\
-16	5.02813755876825\\
-16.1	5.03354168800113\\
-16.2	5.03895728190693\\
-16.3	5.04438410180088\\
-16.4	5.0498219109174\\
-16.5	5.05527047466945\\
-16.6	5.06072956088579\\
-16.7	5.0661989400267\\
-16.8	5.0716783853789\\
-16.9	5.0771676732306\\
-17	5.08266658302733\\
-17.1	5.08817489750958\\
-17.2	5.09369240283301\\
-17.3	5.09921888867229\\
-17.4	5.10475414830939\\
-17.5	5.11029797870732\\
-17.6	5.1158501805701\\
-17.7	5.1214105583901\\
-17.8	5.12697892048334\\
-17.9	5.13255507901385\\
-18	5.13813885000778\\
-18.1	5.14373005335817\\
-18.2	5.14932851282101\\
-18.3	5.15493405600348\\
-18.4	5.16054651434499\\
-18.5	5.16616572309165\\
-18.6	5.17179152126493\\
-18.7	5.17742375162502\\
-18.8	5.18306226062936\\
-18.9	5.18870689838717\\
-19	5.19435751861004\\
-19.1	5.20001397855951\\
-19.2	5.20567613899162\\
-19.3	5.21134386409921\\
-19.4	5.21701702145206\\
-19.5	5.22269548193539\\
-19.6	5.22837911968692\\
-19.7	5.23406781203284\\
-19.8	5.23976143942293\\
-19.9	5.24545988536506\\
-20	5.25116303635937\\
-20.1	5.25687078183216\\
-20.2	5.26258301406984\\
-20.3	5.26829962815308\\
-20.4	5.27402052189111\\
-20.5	5.27974559575666\\
-20.6	5.28547475282124\\
-20.7	5.29120789869128\\
-20.8	5.2969449414448\\
-20.9	5.30268579156911\\
-21	5.30843036189927\\
-21.1	5.31417856755753\\
-21.2	5.31993032589384\\
-21.3	5.32568555642731\\
-21.4	5.33144418078883\\
-21.5	5.33720612266482\\
-21.6	5.342971307742\\
-21.7	5.34873966365349\\
-21.8	5.35451111992592\\
-21.9	5.36028560792782\\
-22	5.36606306081917\\
-22.1	5.3718434135021\\
-22.2	5.37762660257281\\
-22.3	5.38341256627465\\
-22.4	5.38920124445236\\
-22.5	5.39499257850752\\
-22.6	5.40078651135503\\
-22.7	5.40658298738088\\
-22.8	5.41238195240088\\
-22.9	5.41818335362062\\
-23	5.42398713959642\\
-23.1	5.42979326019739\\
-23.2	5.43560166656852\\
-23.3	5.44141231109478\\
-23.4	5.44722514736626\\
-23.5	5.45304013014427\\
-23.6	5.45885721532836\\
-23.7	5.46467635992435\\
-23.8	5.47049752201322\\
-23.9	5.47632066072095\\
-24	5.48214573618914\\
-24.1	5.48797270954657\\
-24.2	5.49380154288157\\
-24.3	5.49963219921516\\
-24.4	5.50546464247499\\
-24.5	5.51129883747006\\
-24.6	5.51713474986622\\
-24.7	5.52297234616226\\
-24.8	5.52881159366687\\
-24.9	5.53465246047619\\
-25	5.54049491545201\\
-25.1	5.54633892820067\\
-25.2	5.55218446905256\\
-25.3	5.55803150904224\\
-25.4	5.5638800198891\\
-25.5	5.56972997397869\\
-25.6	5.57558134434451\\
-25.7	5.58143410465038\\
-25.8	5.58728822917336\\
-25.9	5.59314369278712\\
-26	5.59900047094583\\
-26.1	5.60485853966858\\
-26.2	5.61071787552414\\
-26.3	5.61657845561628\\
-26.4	5.62244025756949\\
-26.5	5.6283032595151\\
-26.6	5.63416744007784\\
-26.7	5.64003277836276\\
-26.8	5.64589925394258\\
-26.9	5.65176684684536\\
-27	5.65763553754261\\
-27.1	5.66350530693761\\
-27.2	5.66937613635426\\
-27.3	5.67524800752607\\
-27.4	5.68112090258559\\
-27.5	5.68699480405411\\
-27.6	5.69286969483163\\
-27.7	5.6987455581872\\
-27.8	5.70462237774944\\
-27.9	5.71050013749738\\
-28	5.71637882175161\\
-28.1	5.72225841516559\\
-28.2	5.72813890271726\\
-28.3	5.73402026970091\\
-28.4	5.73990250171923\\
-28.5	5.74578558467563\\
-28.6	5.75166950476673\\
-28.7	5.75755424847515\\
-28.8	5.76343980256236\\
-28.9	5.76932615406188\\
-29	5.77521329027259\\
-29.1	5.78110119875222\\
-29.2	5.78698986731108\\
-29.3	5.79287928400589\\
-29.4	5.79876943713384\\
-29.5	5.8046603152268\\
-29.6	5.81055190704565\\
-29.7	5.81644420157486\\
-29.8	5.82233718801706\\
-29.9	5.82823085578796\\
-30	5.83412519451124\\
}--cycle;
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
-30	6.18181088537351\\
-29.9	6.17759712033509\\
-29.8	6.17338335529667\\
-29.7	6.16916959025825\\
-29.6	6.16495582521983\\
-29.5	6.1607420601814\\
-29.4	6.15652829514298\\
-29.3	6.15231453010456\\
-29.2	6.14810076506614\\
-29.1	6.14388700002772\\
-29	6.13967323498929\\
-28.9	6.13545946995087\\
-28.8	6.13124570491245\\
-28.7	6.12703193987403\\
-28.6	6.12281817483561\\
-28.5	6.11860440979718\\
-28.4	6.11439064475876\\
-28.3	6.11017687972034\\
-28.2	6.10596311468192\\
-28.1	6.10174934964349\\
-28	6.09753558460507\\
-27.9	6.09332181956665\\
-27.8	6.08910805452823\\
-27.7	6.08489428948981\\
-27.6	6.08068052445138\\
-27.5	6.07646675941296\\
-27.4	6.07225299437454\\
-27.3	6.06803922933612\\
-27.2	6.0638254642977\\
-27.1	6.05961169925927\\
-27	6.05539793422085\\
-26.9	6.05118416918243\\
-26.8	6.04697040414401\\
-26.7	6.04275663910559\\
-26.6	6.03854287406716\\
-26.5	6.03432910902874\\
-26.4	6.03011534399032\\
-26.3	6.0259015789519\\
-26.2	6.02168781391348\\
-26.1	6.01747404887505\\
-26	6.01326028383663\\
-25.9	6.00904651879821\\
-25.8	6.00483275375979\\
-25.7	6.00061898872136\\
-25.6	5.99640522368294\\
-25.5	5.99219145864452\\
-25.4	5.9879776936061\\
-25.3	5.98376392856768\\
-25.2	5.97955016352925\\
-25.1	5.97533639849083\\
-25	5.97112263345241\\
-24.9	5.96690886841399\\
-24.8	5.96269510337557\\
-24.7	5.95848133833714\\
-24.6	5.95426757329872\\
-24.5	5.9500538082603\\
-24.4	5.94584004322188\\
-24.3	5.94162627818346\\
-24.2	5.93741251314503\\
-24.1	5.93319874810661\\
-24	5.92898498306819\\
-23.9	5.92477121802977\\
-23.8	5.92055745299135\\
-23.7	5.91634368795292\\
-23.6	5.9121299229145\\
-23.5	5.90791615787608\\
-23.4	5.90370239283766\\
-23.3	5.89948862779924\\
-23.2	5.89527486276081\\
-23.1	5.89106109772239\\
-23	5.88684733268397\\
-22.9	5.88263356764555\\
-22.8	5.87841980260712\\
-22.7	5.8742060375687\\
-22.6	5.86999227253028\\
-22.5	5.86577850749186\\
-22.4	5.86156474245344\\
-22.3	5.85735097741501\\
-22.2	5.85313721237659\\
-22.1	5.84892344733817\\
-22	5.84470968229975\\
-21.9	5.84049591726133\\
-21.8	5.8362821522229\\
-21.7	5.83206838718448\\
-21.6	5.82785462214606\\
-21.5	5.82364085710764\\
-21.4	5.81942709206922\\
-21.3	5.81521332703079\\
-21.2	5.81099956199237\\
-21.1	5.80678579695395\\
-21	5.80257203191553\\
-20.9	5.79835826687711\\
-20.8	5.79414450183868\\
-20.7	5.78993073680026\\
-20.6	5.78571697176184\\
-20.5	5.78150320672342\\
-20.4	5.77728944168499\\
-20.3	5.77307567664657\\
-20.2	5.76886191160815\\
-20.1	5.76464814656973\\
-20	5.76043438153131\\
-19.9	5.75622061649289\\
-19.8	5.75200685145446\\
-19.7	5.74779308641604\\
-19.6	5.74357932137762\\
-19.5	5.7393655563392\\
-19.4	5.73515179130077\\
-19.3	5.73093802626235\\
-19.2	5.72672426122393\\
-19.1	5.72251049618551\\
-19	5.71829673114709\\
-18.9	5.71408296610866\\
-18.8	5.70986920107024\\
-18.7	5.70565543603182\\
-18.6	5.7014416709934\\
-18.5	5.69722790595498\\
-18.4	5.69301414091655\\
-18.3	5.68880037587813\\
-18.2	5.68458661083971\\
-18.1	5.68037284580129\\
-18	5.67615908076287\\
-17.9	5.67194531572444\\
-17.8	5.66773155068602\\
-17.7	5.6635177856476\\
-17.6	5.65930402060918\\
-17.5	5.65509025557076\\
-17.4	5.65087649053233\\
-17.3	5.64666272549391\\
-17.2	5.64244896045549\\
-17.1	5.63823519541707\\
-17	5.63402143037864\\
-16.9	5.62980766534022\\
-16.8	5.6255939003018\\
-16.7	5.62138013526338\\
-16.6	5.61716637022496\\
-16.5	5.61295260518653\\
-16.4	5.60873884014811\\
-16.3	5.60452507510969\\
-16.2	5.60031131007127\\
-16.1	5.59609754503285\\
-16	5.59188377999442\\
-15.9	5.587670014956\\
-15.8	5.58345624991758\\
-15.7	5.57924248487916\\
-15.6	5.57502871984074\\
-15.5	5.57081495480231\\
-15.4	5.56660118976389\\
-15.3	5.56238742472547\\
-15.2	5.55817365968705\\
-15.1	5.55395989464863\\
-15	5.5497461296102\\
-14.9	5.54553236457178\\
-14.8	5.54131859953336\\
-14.7	5.53710483449494\\
-14.6	5.53289106945652\\
-14.5	5.52867730441809\\
-14.4	5.52446353937967\\
-14.3	5.52024977434125\\
-14.2	5.51603600930283\\
-14.1	5.5118222442644\\
-14	5.50760847922598\\
-13.9	5.50339471418756\\
-13.8	5.49918094914914\\
-13.7	5.49496718411072\\
-13.6	5.49075341907229\\
-13.5	5.48653965403387\\
-13.4	5.48232588899545\\
-13.3	5.47811212395703\\
-13.2	5.47389835891861\\
-13.1	5.46968459388018\\
-13	5.46547082884176\\
-12.9	5.46125706380334\\
-12.8	5.45704329876492\\
-12.7	5.4528295337265\\
-12.6	5.44861576868807\\
-12.5	5.44440200364965\\
-12.4	5.44018823861123\\
-12.3	5.43597447357281\\
-12.2	5.43176070853439\\
-12.1	5.42754694349596\\
-12	5.42333317845754\\
-11.9	5.41911941341912\\
-11.8	5.4149056483807\\
-11.7	5.41069188334227\\
-11.6	5.40647811830385\\
-11.5	5.40226435326543\\
-11.4	5.39805058822701\\
-11.3	5.39383682318859\\
-11.2	5.38962305815016\\
-11.1	5.38540929311174\\
-11	5.38119552807332\\
-10.9	5.3769817630349\\
-10.8	5.37276799799648\\
-10.7	5.36855423295805\\
-10.6	5.36434046791963\\
-10.5	5.36012670288121\\
-10.4	5.35591293784279\\
-10.3	5.35169917280437\\
-10.2	5.34748540776594\\
-10.1	5.34327164272752\\
-10	5.3390578776891\\
-9.9	5.33484411265068\\
-9.8	5.33063034761226\\
-9.7	5.32641658257383\\
-9.6	5.32220281753541\\
-9.5	5.31798905249699\\
-9.4	5.31377528745857\\
-9.3	5.30956152242015\\
-9.2	5.30534775738172\\
-9.1	5.3011339923433\\
-9	5.29692022730488\\
-8.9	5.29270646226646\\
-8.8	5.28849269722804\\
-8.7	5.28427893218961\\
-8.6	5.28006516715119\\
-8.5	5.27585140211277\\
-8.4	5.27163763707435\\
-8.3	5.26742387203593\\
-8.2	5.2632101069975\\
-8.1	5.25899634195908\\
-8	5.25478257692066\\
-7.9	5.25056881188224\\
-7.8	5.24635504684381\\
-7.7	5.24214128180539\\
-7.6	5.23792751676697\\
-7.5	5.23371375172855\\
-7.4	5.22949998669013\\
-7.3	5.2252862216517\\
-7.2	5.22107245661328\\
-7.1	5.21685869157486\\
-7	5.21264492653644\\
-6.9	5.20843116149802\\
-6.8	5.20421739645959\\
-6.7	5.20000363142117\\
-6.6	5.19578986638275\\
-6.5	5.19157610134433\\
-6.4	5.18736233630591\\
-6.3	5.18314857126748\\
-6.2	5.17893480622906\\
-6.1	5.17472104119064\\
-6	5.17050727615222\\
-5.9	5.1662935111138\\
-5.8	5.16207974607537\\
-5.7	5.15786598103695\\
-5.6	5.15365221599853\\
-5.5	5.14943845096011\\
-5.4	5.14522468592168\\
-5.3	5.14101092088326\\
-5.2	5.13679715584484\\
-5.1	5.13258339080642\\
-5	5.128369625768\\
-4.9	5.12415586072957\\
-4.8	5.11994209569115\\
-4.7	5.11572833065273\\
-4.6	5.11151456561431\\
-4.5	5.10730080057589\\
-4.4	5.10308703553746\\
-4.3	5.09887327049904\\
-4.2	5.09465950546062\\
-4.1	5.0904457404222\\
-4	5.08623197538378\\
-3.9	5.08201821034535\\
-3.8	5.07780444530693\\
-3.7	5.07359068026851\\
-3.6	5.06937691523009\\
-3.5	5.06516315019167\\
-3.4	5.06094938515324\\
-3.3	5.05673562011482\\
-3.2	5.0525218550764\\
-3.1	5.04830809003798\\
-3	5.04409432499955\\
-2.9	5.03988055996113\\
-2.8	5.03566679492271\\
-2.7	5.03145302988429\\
-2.6	5.02723926484587\\
-2.5	5.02302549980744\\
-2.4	5.01881173476902\\
-2.3	5.0145979697306\\
-2.2	5.01038420469218\\
-2.1	5.00617043965376\\
-2	5.00195667461533\\
-1.9	4.99774290957691\\
-1.8	4.99352914453849\\
-1.7	4.98931537950007\\
-1.6	4.98510161446165\\
-1.5	4.98088784942322\\
-1.4	4.9766740843848\\
-1.3	4.97246031934638\\
-1.2	4.96824655430796\\
-1.1	4.96403278926954\\
-1	4.95981902423111\\
-0.9	4.95560525919269\\
-0.8	4.95139149415427\\
-0.7	4.94717772911585\\
-0.6	4.94296396407743\\
-0.5	4.938750199039\\
-0.4	4.93453643400058\\
-0.3	4.93032266896216\\
-0.2	4.92610890392374\\
-0.1	4.92189513888531\\
0	4.91768137384689\\
};
\addlegendentry{Medium}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-30	5.96133503899546\\
-29.9	5.95813698685996\\
-29.8	5.95493841435897\\
-29.7	5.95173931420368\\
-29.6	5.94853967897237\\
-29.5	5.94533950110752\\
-29.4	5.94213877291276\\
-29.3	5.9389374865498\\
-29.2	5.93573563403522\\
-29.1	5.93253320723721\\
-29	5.92933019787223\\
-28.9	5.92612659750158\\
-28.8	5.92292239752786\\
-28.7	5.91971758919134\\
-28.6	5.91651216356629\\
-28.5	5.91330611155711\\
-28.4	5.91009942389445\\
-28.3	5.9068920911312\\
-28.2	5.90368410363831\\
-28.1	5.90047545160063\\
-28	5.8972661250125\\
-27.9	5.89405611367329\\
-27.8	5.89084540718285\\
-27.7	5.88763399493674\\
-27.6	5.88442186612144\\
-27.5	5.88120900970934\\
-27.4	5.87799541445366\\
-27.3	5.87478106888317\\
-27.2	5.87156596129683\\
-27.1	5.86835007975822\\
-27	5.86513341208986\\
-26.9	5.86191594586735\\
-26.8	5.85869766841335\\
-26.7	5.85547856679143\\
-26.6	5.85225862779967\\
-26.5	5.84903783796414\\
-26.4	5.8458161835322\\
-26.3	5.84259365046558\\
-26.2	5.8393702244333\\
-26.1	5.83614589080432\\
-26	5.8329206346401\\
-25.9	5.82969444068681\\
-25.8	5.82646729336745\\
-25.7	5.82323917677364\\
-25.6	5.82001007465727\\
-25.5	5.81677997042179\\
-25.4	5.81354884711338\\
-25.3	5.81031668741178\\
-25.2	5.8070834736209\\
-25.1	5.80384918765911\\
-25	5.80061381104933\\
-24.9	5.79737732490874\\
-24.8	5.79413970993827\\
-24.7	5.79090094641174\\
-24.6	5.78766101416466\\
-24.5	5.78441989258283\\
-24.4	5.78117756059043\\
-24.3	5.77793399663787\\
-24.2	5.7746891786893\\
-24.1	5.77144308420971\\
-24	5.76819569015164\\
-23.9	5.76494697294153\\
-23.8	5.76169690846568\\
-23.7	5.75844547205578\\
-23.6	5.75519263847402\\
-23.5	5.75193838189774\\
-23.4	5.74868267590369\\
-23.3	5.74542549345175\\
-23.2	5.74216680686825\\
-23.1	5.73890658782876\\
-23	5.73564480734036\\
-22.9	5.73238143572343\\
-22.8	5.72911644259288\\
-22.7	5.72584979683887\\
-22.6	5.72258146660691\\
-22.5	5.71931141927744\\
-22.4	5.71603962144478\\
-22.3	5.71276603889545\\
-22.2	5.70949063658598\\
-22.1	5.70621337861989\\
-22	5.70293422822421\\
-21.9	5.69965314772515\\
-21.8	5.69637009852324\\
-21.7	5.69308504106762\\
-21.6	5.68979793482971\\
-21.5	5.68650873827608\\
-21.4	5.68321740884059\\
-21.3	5.67992390289572\\
-21.2	5.6766281757232\\
-21.1	5.6733301814837\\
-21	5.67002987318583\\
-20.9	5.66672720265418\\
-20.8	5.66342212049665\\
-20.7	5.66011457607075\\
-20.6	5.65680451744919\\
-20.5	5.65349189138444\\
-20.4	5.65017664327247\\
-20.3	5.64685871711555\\
-20.2	5.64353805548414\\
-20.1	5.64021459947784\\
-20	5.63688828868538\\
-19.9	5.63355906114379\\
-19.8	5.63022685329643\\
-19.7	5.62689159995031\\
-19.6	5.62355323423228\\
-19.5	5.62021168754443\\
-19.4	5.61686688951849\\
-19.3	5.61351876796937\\
-19.2	5.61016724884782\\
-19.1	5.60681225619215\\
-19	5.60345371207923\\
-18.9	5.60009153657459\\
-18.8	5.59672564768178\\
-18.7	5.59335596129103\\
-18.6	5.5899823911272\\
-18.5	5.58660484869715\\
-18.4	5.58322324323651\\
-18.3	5.57983748165605\\
-18.2	5.57644746848755\\
-18.1	5.5730531058295\\
-18	5.5696542932925\\
-17.9	5.56625092794465\\
-17.8	5.56284290425692\\
-17.7	5.55943011404882\\
-17.6	5.5560124464343\\
-17.5	5.55258978776823\\
-17.4	5.54916202159357\\
-17.3	5.54572902858949\\
-17.2	5.54229068652049\\
-17.1	5.53884687018706\\
-17	5.53539745137781\\
-16.9	5.5319422988236\\
-16.8	5.52848127815385\\
-16.7	5.52501425185534\\
-16.6	5.52154107923393\\
-16.5	5.51806161637955\\
-16.4	5.51457571613473\\
-16.3	5.51108322806728\\
-16.2	5.50758399844747\\
-16.1	5.50407787023011\\
-16	5.50056468304221\\
-15.9	5.49704427317653\\
-15.8	5.49351647359179\\
-15.7	5.48998111391987\\
-15.6	5.48643802048085\\
-15.5	5.4828870163063\\
-15.4	5.47932792117156\\
-15.3	5.47576055163772\\
-15.2	5.47218472110378\\
-15.1	5.46860023986993\\
-15	5.46500691521249\\
-14.9	5.46140455147119\\
-14.8	5.4577929501496\\
-14.7	5.45417191002936\\
-14.6	5.45054122729885\\
-14.5	5.44690069569706\\
-14.4	5.44325010667314\\
-14.3	5.43958924956247\\
-14.2	5.43591791177961\\
-14.1	5.43223587902867\\
-14	5.42854293553168\\
-13.9	5.42483886427516\\
-13.8	5.42112344727529\\
-13.7	5.41739646586178\\
-13.6	5.41365770098062\\
-13.5	5.40990693351562\\
-13.4	5.40614394462849\\
-13.3	5.40236851611732\\
-13.2	5.3985804307928\\
-13.1	5.3947794728717\\
-13	5.39096542838668\\
-12.9	5.38713808561157\\
-12.8	5.38329723550081\\
-12.7	5.37944267214173\\
-12.6	5.37557419321827\\
-12.5	5.37169160048404\\
-12.4	5.3677947002432\\
-12.3	5.36388330383667\\
-12.2	5.35995722813163\\
-12.1	5.3560162960117\\
-12	5.35206033686532\\
-11.9	5.34808918706945\\
-11.8	5.3441026904659\\
-11.7	5.3401006988273\\
-11.6	5.33608307230973\\
-11.5	5.3320496798891\\
-11.4	5.32800039977817\\
-11.3	5.32393511982139\\
-11.2	5.3198537378647\\
-11.1	5.3157561620974\\
-11	5.31164231136375\\
-10.9	5.30751211544157\\
-10.8	5.30336551528601\\
-10.7	5.29920246323618\\
-10.6	5.29502292318327\\
-10.5	5.29082687069855\\
-10.4	5.28661429312044\\
-10.3	5.28238518959962\\
-10.2	5.27813957110213\\
-10.1	5.27387746037017\\
-10	5.26959889184112\\
-9.9	5.2653039115253\\
-9.8	5.26099257684359\\
-9.7	5.25666495642616\\
-9.6	5.25232112987402\\
-9.5	5.24796118748522\\
-9.4	5.24358522994789\\
-9.3	5.23919336800252\\
-9.2	5.23478572207608\\
-9.1	5.23036242189052\\
-9	5.22592360604884\\
-8.9	5.22146942160125\\
-8.8	5.21700002359468\\
-8.7	5.21251557460863\\
-8.6	5.20801624428005\\
-8.5	5.20350220882058\\
-8.4	5.19897365052866\\
-8.3	5.19443075729941\\
-8.2	5.18987372213496\\
-8.1	5.18530274265751\\
-8	5.18071802062767\\
-7.9	5.17611976147004\\
-7.8	5.17150817380812\\
-7.7	5.16688346901025\\
-7.6	5.16224586074822\\
-7.5	5.15759556456993\\
-7.4	5.15293279748722\\
-7.3	5.14825777758008\\
-7.2	5.14357072361781\\
-7.1	5.13887185469805\\
-7	5.13416138990395\\
-6.9	5.12943954798\\
-6.8	5.12470654702658\\
-6.7	5.11996260421335\\
-6.6	5.11520793551143\\
-6.5	5.11044275544412\\
-6.4	5.10566727685604\\
-6.3	5.10088171070009\\
-6.2	5.09608626584206\\
-6.1	5.09128114888221\\
-6	5.08646656399334\\
-5.9	5.08164271277472\\
-5.8	5.07680979412124\\
-5.7	5.07196800410723\\
-5.6	5.067117535884\\
-5.5	5.06225857959079\\
-5.4	5.05739132227801\\
-5.3	5.05251594784244\\
-5.2	5.04763263697341\\
-5.1	5.04274156710946\\
-5	5.0378429124047\\
-4.9	5.03293684370424\\
-4.8	5.02802352852803\\
-4.7	5.02310313106257\\
-4.6	5.01817581215972\\
-4.5	5.01324172934222\\
-4.4	5.00830103681525\\
-4.3	5.00335388548355\\
-4.2	4.99840042297355\\
-4.1	4.99344079366014\\
-4	4.98847513869748\\
-3.9	4.98350359605358\\
-3.8	4.97852630054815\\
-3.7	4.97354338389336\\
-3.6	4.96855497473719\\
-3.5	4.96356119870907\\
-3.4	4.95856217846737\\
-3.3	4.95355803374868\\
-3.2	4.94854888141838\\
-3.1	4.9435348355224\\
-3	4.93851600733999\\
-2.9	4.93349250543712\\
-2.8	4.92846443572045\\
-2.7	4.92343190149175\\
-2.6	4.91839500350238\\
-2.5	4.913353840008\\
-2.4	4.90830850682312\\
-2.3	4.90325909737549\\
-2.2	4.89820570276024\\
-2.1	4.89314841179359\\
-2	4.88808731106614\\
-1.9	4.88302248499561\\
-1.8	4.87795401587892\\
-1.7	4.87288198394372\\
-1.6	4.86780646739908\\
-1.5	4.86272754248549\\
-1.4	4.85764528352402\\
-1.3	4.85255976296471\\
-1.2	4.847471051434\\
-1.1	4.84237921778138\\
-1	4.83728432912506\\
-0.9	4.83218645089676\\
-0.8	4.82708564688559\\
-0.7	4.82198197928094\\
-0.6	4.8168755087145\\
-0.5	4.81176629430129\\
-0.4	4.80665439367979\\
-0.3	4.80153986305111\\
-0.2	4.79642275721723\\
-0.1	4.79130312961834\\
0	4.78618103236927\\
0	5.04918171532452\\
-0.1	5.05248714815229\\
-0.2	5.05579505063025\\
-0.3	5.05910547487321\\
-0.4	5.06241847432137\\
-0.5	5.06573410377672\\
-0.6	5.06905241944035\\
-0.7	5.07237347895076\\
-0.8	5.07569734142295\\
-0.9	5.07902406748862\\
-1	5.08235371933717\\
-1.1	5.08568636075769\\
-1.2	5.08902205718192\\
-1.3	5.09236087572805\\
-1.4	5.09570288524559\\
-1.5	5.09904815636096\\
-1.6	5.10239676152421\\
-1.7	5.10574877505641\\
-1.8	5.10910427319806\\
-1.9	5.11246333415822\\
-2	5.11582603816453\\
-2.1	5.11919246751392\\
-2.2	5.12256270662412\\
-2.3	5.12593684208571\\
-2.4	5.12931496271493\\
-2.5	5.13269715960689\\
-2.6	5.13608352618936\\
-2.7	5.13947415827683\\
-2.8	5.14286915412497\\
-2.9	5.14626861448515\\
-3	5.14967264265912\\
-3.1	5.15308134455356\\
-3.2	5.15649482873442\\
-3.3	5.15991320648096\\
-3.4	5.16333659183911\\
-3.5	5.16676510167426\\
-3.6	5.17019885572298\\
-3.7	5.17363797664366\\
-3.8	5.17708259006571\\
-3.9	5.18053282463712\\
-4	5.18398881207007\\
-4.1	5.18745068718426\\
-4.2	5.19091858794769\\
-4.3	5.19439265551453\\
-4.4	5.19787303425968\\
-4.5	5.20135987180956\\
-4.6	5.2048533190689\\
-4.7	5.20835353024289\\
-4.8	5.21186066285428\\
-4.9	5.21537487775491\\
-5	5.21889633913129\\
-5.1	5.22242521450337\\
-5.2	5.22596167471627\\
-5.3	5.22950589392408\\
-5.4	5.23305804956535\\
-5.5	5.23661832232942\\
-5.6	5.24018689611305\\
-5.7	5.24376395796668\\
-5.8	5.2473496980295\\
-5.9	5.25094430945288\\
-6	5.25454798831109\\
-6.1	5.25816093349907\\
-6.2	5.26178334661606\\
-6.3	5.26541543183487\\
-6.4	5.26905739575577\\
-6.5	5.27270944724453\\
-6.6	5.27637179725407\\
-6.7	5.280044658629\\
-6.8	5.28372824589261\\
-6.9	5.28742277501603\\
-7	5.29112846316893\\
-7.1	5.29484552845167\\
-7.2	5.29857418960875\\
-7.3	5.30231466572333\\
-7.4	5.30606717589303\\
-7.5	5.30983193888717\\
-7.6	5.31360917278572\\
-7.7	5.31739909460054\\
-7.8	5.32120191987951\\
-7.9	5.32501786229443\\
-8	5.32884713321365\\
-8.1	5.33268994126065\\
-8.2	5.33654649186005\\
-8.3	5.34041698677244\\
-8.4	5.34430162362004\\
-8.5	5.34820059540495\\
-8.6	5.35211409002233\\
-8.7	5.3560422897706\\
-8.8	5.35998537086139\\
-8.9	5.36394350293167\\
-9	5.36791684856091\\
-9.1	5.37190556279608\\
-9.2	5.37590979268737\\
-9.3	5.37992967683777\\
-9.4	5.38396534496925\\
-9.5	5.38801691750876\\
-9.6	5.3920845051968\\
-9.7	5.39616820872151\\
-9.8	5.40026811838093\\
-9.9	5.40438431377606\\
-10	5.40851686353708\\
-10.1	5.41266582508488\\
-10.2	5.41683124442976\\
-10.3	5.42101315600911\\
-10.4	5.42521158256514\\
-10.5	5.42942653506387\\
-10.6	5.433658012656\\
-10.7	5.43790600267993\\
-10.8	5.44217048070694\\
-10.9	5.44645141062822\\
-11	5.4507487447829\\
-11.1	5.45506242412608\\
-11.2	5.45939237843563\\
-11.3	5.46373852655578\\
-11.4	5.46810077667585\\
-11.5	5.47247902664176\\
-11.6	5.47687316429797\\
-11.7	5.48128306785725\\
-11.8	5.48570860629549\\
-11.9	5.49014963976879\\
-12	5.49460602004976\\
-12.1	5.49907759098022\\
-12.2	5.50356418893714\\
-12.3	5.50806564330894\\
-12.4	5.51258177697926\\
-12.5	5.51711240681526\\
-12.6	5.52165734415788\\
-12.7	5.52621639531126\\
-12.8	5.53078936202903\\
-12.9	5.53537604199511\\
-13	5.53997622929684\\
-13.1	5.54458971488867\\
-13.2	5.54921628704441\\
-13.3	5.55385573179673\\
-13.4	5.55850783336241\\
-13.5	5.56317237455212\\
-13.6	5.56784913716397\\
-13.7	5.57253790235966\\
-13.8	5.57723845102299\\
-13.9	5.58195056409996\\
-14	5.58667402292029\\
-14.1	5.59140860950014\\
-14.2	5.59615410682604\\
-14.3	5.60091029912002\\
-14.4	5.6056769720862\\
-14.5	5.61045391313913\\
-14.6	5.61524091161418\\
-14.7	5.62003775896052\\
-14.8	5.62484424891712\\
-14.9	5.62966017767237\\
-15	5.63448534400791\\
-15.1	5.63931954942732\\
-15.2	5.64416259827032\\
-15.3	5.64901429781322\\
-15.4	5.65387445835622\\
-15.5	5.65874289329833\\
-15.6	5.66361941920062\\
-15.7	5.66850385583845\\
-15.8	5.67339602624337\\
-15.9	5.67829575673547\\
-16	5.68320287694664\\
-16.1	5.68811721983558\\
-16.2	5.69303862169507\\
-16.3	5.6979669221521\\
-16.4	5.7029019641615\\
-16.5	5.70784359399352\\
-16.6	5.71279166121598\\
-16.7	5.71774601867142\\
-16.8	5.72270652244975\\
-16.9	5.72767303185684\\
-17	5.73264540937948\\
-17.1	5.73762352064707\\
-17.2	5.74260723439049\\
-17.3	5.74759642239834\\
-17.4	5.75259095947109\\
-17.5	5.75759072337328\\
-17.6	5.76259559478405\\
-17.7	5.76760545724637\\
-17.8	5.77262019711512\\
-17.9	5.77763970350424\\
-18	5.78266386823323\\
-18.1	5.78769258577308\\
-18.2	5.79272575319187\\
-18.3	5.79776327010022\\
-18.4	5.80280503859659\\
-18.5	5.8078509632128\\
-18.6	5.81290095085959\\
-18.7	5.81795491077261\\
-18.8	5.82301275445871\\
-18.9	5.82807439564274\\
-19	5.83313975021494\\
-19.1	5.83820873617887\\
-19.2	5.84328127360004\\
-19.3	5.84835728455533\\
-19.4	5.85343669308306\\
-19.5	5.85851942513397\\
-19.6	5.86360540852296\\
-19.7	5.86869457288177\\
-19.8	5.87378684961249\\
-19.9	5.87888217184198\\
-20	5.88398047437723\\
-20.1	5.88908169366162\\
-20.2	5.89418576773216\\
-20.3	5.8992926361776\\
-20.4	5.90440224009752\\
-20.5	5.9095145220624\\
-20.6	5.91462942607449\\
-20.7	5.91974689752977\\
-20.8	5.92486688318072\\
-20.9	5.92998933110003\\
-21	5.93511419064523\\
-21.1	5.94024141242419\\
-21.2	5.94537094826154\\
-21.3	5.95050275116587\\
-21.4	5.95563677529785\\
-21.5	5.96077297593919\\
-21.6	5.96591130946241\\
-21.7	5.97105173330134\\
-21.8	5.97619420592257\\
-21.9	5.9813386867975\\
-22	5.98648513637529\\
-22.1	5.99163351605645\\
-22.2	5.99678378816721\\
-22.3	6.00193591593457\\
-22.4	6.0070898634621\\
-22.5	6.01224559570627\\
-22.6	6.01740307845365\\
-22.7	6.02256227829854\\
-22.8	6.02772316262137\\
-22.9	6.03288569956767\\
-23	6.03804985802758\\
-23.1	6.04321560761602\\
-23.2	6.04838291865337\\
-23.3	6.05355176214672\\
-23.4	6.05872210977163\\
-23.5	6.06389393385442\\
-23.6	6.06906720735498\\
-23.7	6.07424190385006\\
-23.8	6.07941799751701\\
-23.9	6.08459546311801\\
-24	6.08977427598474\\
-24.1	6.09495441200351\\
-24.2	6.10013584760077\\
-24.3	6.10531855972905\\
-24.4	6.11050252585333\\
-24.5	6.11568772393777\\
-24.6	6.12087413243278\\
-24.7	6.12606173026255\\
-24.8	6.13125049681286\\
-24.9	6.13644041191924\\
-25	6.14163145585549\\
-25.1	6.14682360932256\\
-25.2	6.15201685343761\\
-25.3	6.15721116972357\\
-25.4	6.16240654009882\\
-25.5	6.16760294686725\\
-25.6	6.17280037270861\\
-25.7	6.17799880066908\\
-25.8	6.18319821415213\\
-25.9	6.18839859690961\\
-26	6.19359993303317\\
-26.1	6.19880220694578\\
-26.2	6.20400540339365\\
-26.3	6.20920950743821\\
-26.4	6.21441450444844\\
-26.5	6.21962038009335\\
-26.6	6.22482712033466\\
-26.7	6.23003471141974\\
-26.8	6.23524313987466\\
-26.9	6.24045239249751\\
-27	6.24566245635184\\
-27.1	6.25087331876033\\
-27.2	6.25608496729856\\
-27.3	6.26129738978906\\
-27.4	6.26651057429542\\
-27.5	6.27172450911659\\
-27.6	6.27693918278133\\
-27.7	6.28215458404288\\
-27.8	6.28737070187361\\
-27.9	6.29258752546001\\
-28	6.29780504419765\\
-28.1	6.30302324768636\\
-28.2	6.30824212572552\\
-28.3	6.31346166830948\\
-28.4	6.31868186562307\\
-28.5	6.32390270803726\\
-28.6	6.32912418610492\\
-28.7	6.33434629055671\\
-28.8	6.33956901229704\\
-28.9	6.34479234240016\\
-29	6.35001627210636\\
-29.1	6.35524079281822\\
-29.2	6.36046589609706\\
-29.3	6.36569157365932\\
-29.4	6.3709178173732\\
-29.5	6.37614461925529\\
-29.6	6.38137197146728\\
-29.7	6.38659986631281\\
-29.8	6.39182829623436\\
-29.9	6.39705725381023\\
-30	6.40228673175157\\
}--cycle;
\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
-30	5.22308501860679\\
-29.9	5.22078081361795\\
-29.8	5.21847660862911\\
-29.7	5.21617240364027\\
-29.6	5.21386819865143\\
-29.5	5.21156399366258\\
-29.4	5.20925978867374\\
-29.3	5.2069555836849\\
-29.2	5.20465137869606\\
-29.1	5.20234717370721\\
-29	5.20004296871837\\
-28.9	5.19773876372953\\
-28.8	5.19543455874069\\
-28.7	5.19313035375184\\
-28.6	5.190826148763\\
-28.5	5.18852194377416\\
-28.4	5.18621773878532\\
-28.3	5.18391353379647\\
-28.2	5.18160932880763\\
-28.1	5.17930512381879\\
-28	5.17700091882995\\
-27.9	5.1746967138411\\
-27.8	5.17239250885226\\
-27.7	5.17008830386342\\
-27.6	5.16778409887458\\
-27.5	5.16547989388573\\
-27.4	5.16317568889689\\
-27.3	5.16087148390805\\
-27.2	5.15856727891921\\
-27.1	5.15626307393036\\
-27	5.15395886894152\\
-26.9	5.15165466395268\\
-26.8	5.14935045896384\\
-26.7	5.147046253975\\
-26.6	5.14474204898615\\
-26.5	5.14243784399731\\
-26.4	5.14013363900847\\
-26.3	5.13782943401963\\
-26.2	5.13552522903078\\
-26.1	5.13322102404194\\
-26	5.1309168190531\\
-25.9	5.12861261406426\\
-25.8	5.12630840907541\\
-25.7	5.12400420408657\\
-25.6	5.12169999909773\\
-25.5	5.11939579410889\\
-25.4	5.11709158912004\\
-25.3	5.1147873841312\\
-25.2	5.11248317914236\\
-25.1	5.11017897415352\\
-25	5.10787476916467\\
-24.9	5.10557056417583\\
-24.8	5.10326635918699\\
-24.7	5.10096215419815\\
-24.6	5.09865794920931\\
-24.5	5.09635374422046\\
-24.4	5.09404953923162\\
-24.3	5.09174533424278\\
-24.2	5.08944112925394\\
-24.1	5.08713692426509\\
-24	5.08483271927625\\
-23.9	5.08252851428741\\
-23.8	5.08022430929857\\
-23.7	5.07792010430972\\
-23.6	5.07561589932088\\
-23.5	5.07331169433204\\
-23.4	5.0710074893432\\
-23.3	5.06870328435435\\
-23.2	5.06639907936551\\
-23.1	5.06409487437667\\
-23	5.06179066938783\\
-22.9	5.05948646439898\\
-22.8	5.05718225941014\\
-22.7	5.0548780544213\\
-22.6	5.05257384943246\\
-22.5	5.05026964444362\\
-22.4	5.04796543945477\\
-22.3	5.04566123446593\\
-22.2	5.04335702947709\\
-22.1	5.04105282448825\\
-22	5.0387486194994\\
-21.9	5.03644441451056\\
-21.8	5.03414020952172\\
-21.7	5.03183600453288\\
-21.6	5.02953179954403\\
-21.5	5.02722759455519\\
-21.4	5.02492338956635\\
-21.3	5.02261918457751\\
-21.2	5.02031497958866\\
-21.1	5.01801077459982\\
-21	5.01570656961098\\
-20.9	5.01340236462214\\
-20.8	5.01109815963329\\
-20.7	5.00879395464445\\
-20.6	5.00648974965561\\
-20.5	5.00418554466677\\
-20.4	5.00188133967792\\
-20.3	4.99957713468908\\
-20.2	4.99727292970024\\
-20.1	4.9949687247114\\
-20	4.99266451972256\\
-19.9	4.99036031473371\\
-19.8	4.98805610974487\\
-19.7	4.98575190475603\\
-19.6	4.98344769976719\\
-19.5	4.98114349477834\\
-19.4	4.9788392897895\\
-19.3	4.97653508480066\\
-19.2	4.97423087981182\\
-19.1	4.97192667482297\\
-19	4.96962246983413\\
-18.9	4.96731826484529\\
-18.8	4.96501405985645\\
-18.7	4.9627098548676\\
-18.6	4.96040564987876\\
-18.5	4.95810144488992\\
-18.4	4.95579723990108\\
-18.3	4.95349303491223\\
-18.2	4.95118882992339\\
-18.1	4.94888462493455\\
-18	4.94658041994571\\
-17.9	4.94427621495687\\
-17.8	4.94197200996802\\
-17.7	4.93966780497918\\
-17.6	4.93736359999034\\
-17.5	4.9350593950015\\
-17.4	4.93275519001265\\
-17.3	4.93045098502381\\
-17.2	4.92814678003497\\
-17.1	4.92584257504613\\
-17	4.92353837005728\\
-16.9	4.92123416506844\\
-16.8	4.9189299600796\\
-16.7	4.91662575509076\\
-16.6	4.91432155010191\\
-16.5	4.91201734511307\\
-16.4	4.90971314012423\\
-16.3	4.90740893513539\\
-16.2	4.90510473014654\\
-16.1	4.9028005251577\\
-16	4.90049632016886\\
-15.9	4.89819211518002\\
-15.8	4.89588791019117\\
-15.7	4.89358370520233\\
-15.6	4.89127950021349\\
-15.5	4.88897529522465\\
-15.4	4.88667109023581\\
-15.3	4.88436688524696\\
-15.2	4.88206268025812\\
-15.1	4.87975847526928\\
-15	4.87745427028044\\
-14.9	4.87515006529159\\
-14.8	4.87284586030275\\
-14.7	4.87054165531391\\
-14.6	4.86823745032507\\
-14.5	4.86593324533622\\
-14.4	4.86362904034738\\
-14.3	4.86132483535854\\
-14.2	4.8590206303697\\
-14.1	4.85671642538085\\
-14	4.85441222039201\\
-13.9	4.85210801540317\\
-13.8	4.84980381041433\\
-13.7	4.84749960542548\\
-13.6	4.84519540043664\\
-13.5	4.8428911954478\\
-13.4	4.84058699045896\\
-13.3	4.83828278547012\\
-13.2	4.83597858048127\\
-13.1	4.83367437549243\\
-13	4.83137017050359\\
-12.9	4.82906596551475\\
-12.8	4.8267617605259\\
-12.7	4.82445755553706\\
-12.6	4.82215335054822\\
-12.5	4.81984914555938\\
-12.4	4.81754494057053\\
-12.3	4.81524073558169\\
-12.2	4.81293653059285\\
-12.1	4.81063232560401\\
-12	4.80832812061516\\
-11.9	4.80602391562632\\
-11.8	4.80371971063748\\
-11.7	4.80141550564864\\
-11.6	4.79911130065979\\
-11.5	4.79680709567095\\
-11.4	4.79450289068211\\
-11.3	4.79219868569327\\
-11.2	4.78989448070443\\
-11.1	4.78759027571558\\
-11	4.78528607072674\\
-10.9	4.7829818657379\\
-10.8	4.78067766074906\\
-10.7	4.77837345576021\\
-10.6	4.77606925077137\\
-10.5	4.77376504578253\\
-10.4	4.77146084079369\\
-10.3	4.76915663580484\\
-10.2	4.766852430816\\
-10.1	4.76454822582716\\
-10	4.76224402083832\\
-9.9	4.75993981584947\\
-9.8	4.75763561086063\\
-9.7	4.75533140587179\\
-9.6	4.75302720088295\\
-9.5	4.7507229958941\\
-9.4	4.74841879090526\\
-9.3	4.74611458591642\\
-9.2	4.74381038092758\\
-9.1	4.74150617593873\\
-9	4.73920197094989\\
-8.9	4.73689776596105\\
-8.8	4.73459356097221\\
-8.7	4.73228935598337\\
-8.6	4.72998515099452\\
-8.5	4.72768094600568\\
-8.4	4.72537674101684\\
-8.3	4.723072536028\\
-8.2	4.72076833103915\\
-8.1	4.71846412605031\\
-8	4.71615992106147\\
-7.9	4.71385571607263\\
-7.8	4.71155151108378\\
-7.7	4.70924730609494\\
-7.6	4.7069431011061\\
-7.5	4.70463889611726\\
-7.4	4.70233469112841\\
-7.3	4.70003048613957\\
-7.2	4.69772628115073\\
-7.1	4.69542207616189\\
-7	4.69311787117304\\
-6.9	4.6908136661842\\
-6.8	4.68850946119536\\
-6.7	4.68620525620652\\
-6.6	4.68390105121767\\
-6.5	4.68159684622883\\
-6.4	4.67929264123999\\
-6.3	4.67698843625115\\
-6.2	4.67468423126231\\
-6.1	4.67238002627346\\
-6	4.67007582128462\\
-5.9	4.66777161629578\\
-5.8	4.66546741130694\\
-5.7	4.66316320631809\\
-5.6	4.66085900132925\\
-5.5	4.65855479634041\\
-5.4	4.65625059135157\\
-5.3	4.65394638636272\\
-5.2	4.65164218137388\\
-5.1	4.64933797638504\\
-5	4.6470337713962\\
-4.9	4.64472956640735\\
-4.8	4.64242536141851\\
-4.7	4.64012115642967\\
-4.6	4.63781695144083\\
-4.5	4.63551274645198\\
-4.4	4.63320854146314\\
-4.3	4.6309043364743\\
-4.2	4.62860013148546\\
-4.1	4.62629592649661\\
-4	4.62399172150777\\
-3.9	4.62168751651893\\
-3.8	4.61938331153009\\
-3.7	4.61707910654125\\
-3.6	4.6147749015524\\
-3.5	4.61247069656356\\
-3.4	4.61016649157472\\
-3.3	4.60786228658588\\
-3.2	4.60555808159703\\
-3.1	4.60325387660819\\
-3	4.60094967161935\\
-2.9	4.59864546663051\\
-2.8	4.59634126164166\\
-2.7	4.59403705665282\\
-2.6	4.59173285166398\\
-2.5	4.58942864667514\\
-2.4	4.58712444168629\\
-2.3	4.58482023669745\\
-2.2	4.58251603170861\\
-2.1	4.58021182671977\\
-2	4.57790762173092\\
-1.9	4.57560341674208\\
-1.8	4.57329921175324\\
-1.7	4.5709950067644\\
-1.6	4.56869080177555\\
-1.5	4.56638659678671\\
-1.4	4.56408239179787\\
-1.3	4.56177818680903\\
-1.2	4.55947398182019\\
-1.1	4.55716977683134\\
-1	4.5548655718425\\
-0.9	4.55256136685366\\
-0.8	4.55025716186482\\
-0.7	4.54795295687597\\
-0.6	4.54564875188713\\
-0.5	4.54334454689829\\
-0.4	4.54104034190945\\
-0.3	4.5387361369206\\
-0.2	4.53643193193176\\
-0.1	4.53412772694292\\
0	4.53182352195408\\
};
\addlegendentry{High}


\addplot[area legend, draw=none, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-30	4.98961339312804\\
-29.9	4.98825974591256\\
-29.8	4.9869056639392\\
-29.7	4.98555114183456\\
-29.6	4.98419617413888\\
-29.5	4.98284075530434\\
-29.4	4.98148487969334\\
-29.3	4.98012854157675\\
-29.2	4.97877173513207\\
-29.1	4.97741445444164\\
-29	4.97605669349067\\
-28.9	4.9746984461654\\
-28.8	4.97333970625106\\
-28.7	4.97198046742985\\
-28.6	4.97062072327892\\
-28.5	4.96926046726819\\
-28.4	4.96789969275822\\
-28.3	4.96653839299801\\
-28.2	4.96517656112267\\
-28.1	4.96381419015115\\
-28	4.96245127298385\\
-27.9	4.96108780240018\\
-27.8	4.95972377105608\\
-27.7	4.95835917148144\\
-27.6	4.95699399607755\\
-27.5	4.95562823711434\\
-27.4	4.95426188672775\\
-27.3	4.95289493691682\\
-27.2	4.9515273795409\\
-27.1	4.95015920631668\\
-27	4.94879040881518\\
-26.9	4.94742097845867\\
-26.8	4.94605090651752\\
-26.7	4.94468018410695\\
-26.6	4.94330880218375\\
-26.5	4.94193675154284\\
-26.4	4.94056402281385\\
-26.3	4.93919060645749\\
-26.2	4.93781649276199\\
-26.1	4.93644167183926\\
-26	4.93506613362115\\
-25.9	4.93368986785546\\
-25.8	4.93231286410196\\
-25.7	4.93093511172823\\
-25.6	4.92955659990547\\
-25.5	4.92817731760414\\
-25.4	4.92679725358955\\
-25.3	4.92541639641729\\
-25.2	4.92403473442856\\
-25.1	4.92265225574541\\
-25	4.92126894826582\\
-24.9	4.9198847996587\\
-24.8	4.91849979735871\\
-24.7	4.91711392856099\\
-24.6	4.91572718021574\\
-24.5	4.91433953902269\\
-24.4	4.91295099142536\\
-24.3	4.91156152360528\\
-24.2	4.91017112147595\\
-24.1	4.90877977067673\\
-24	4.90738745656652\\
-23.9	4.90599416421733\\
-23.8	4.90459987840765\\
-23.7	4.90320458361563\\
-23.6	4.90180826401214\\
-23.5	4.90041090345363\\
-23.4	4.89901248547477\\
-23.3	4.89761299328097\\
-23.2	4.89621240974063\\
-23.1	4.89481071737728\\
-23	4.8934078983614\\
-22.9	4.89200393450216\\
-22.8	4.89059880723888\\
-22.7	4.88919249763221\\
-22.6	4.88778498635525\\
-22.5	4.88637625368424\\
-22.4	4.88496627948919\\
-22.3	4.88355504322413\\
-22.2	4.88214252391721\\
-22.1	4.88072870016047\\
-22	4.87931355009943\\
-21.9	4.87789705142231\\
-21.8	4.87647918134908\\
-21.7	4.87505991662012\\
-21.6	4.87363923348471\\
-21.5	4.87221710768915\\
-21.4	4.87079351446456\\
-21.3	4.86936842851447\\
-21.2	4.86794182400197\\
-21.1	4.86651367453662\\
-21	4.86508395316103\\
-20.9	4.86365263233706\\
-20.8	4.86221968393169\\
-20.7	4.86078507920257\\
-20.6	4.85934878878317\\
-20.5	4.8579107826676\\
-20.4	4.856471030195\\
-20.3	4.85502950003364\\
-20.2	4.85358616016456\\
-20.1	4.8521409778648\\
-20	4.85069391969035\\
-19.9	4.84924495145851\\
-19.8	4.84779403823003\\
-19.7	4.84634114429065\\
-19.6	4.84488623313238\\
-19.5	4.84342926743418\\
-19.4	4.84197020904235\\
-19.3	4.84050901895042\\
-19.2	4.83904565727853\\
-19.1	4.83758008325248\\
-19	4.83611225518221\\
-18.9	4.83464213043992\\
-18.8	4.83316966543766\\
-18.7	4.83169481560448\\
-18.6	4.83021753536313\\
-18.5	4.82873777810628\\
-18.4	4.82725549617228\\
-18.3	4.8257706408205\\
-18.2	4.82428316220612\\
-18.1	4.82279300935458\\
-18	4.82130013013553\\
-17.9	4.81980447123632\\
-17.8	4.81830597813511\\
-17.7	4.81680459507352\\
-17.6	4.81530026502892\\
-17.5	4.81379292968631\\
-17.4	4.8122825294098\\
-17.3	4.81076900321377\\
-17.2	4.80925228873372\\
-17.1	4.80773232219675\\
-17	4.80620903839184\\
-16.9	4.80468237063981\\
-16.8	4.80315225076315\\
-16.7	4.80161860905561\\
-16.6	4.80008137425169\\
-16.5	4.79854047349604\\
-16.4	4.79699583231286\\
-16.3	4.79544737457529\\
-16.2	4.79389502247487\\
-16.1	4.79233869649122\\
-16	4.79077831536189\\
-15.9	4.78921379605251\\
-15.8	4.78764505372735\\
-15.7	4.78607200172036\\
-15.6	4.78449455150676\\
-15.5	4.78291261267532\\
-15.4	4.78132609290145\\
-15.3	4.77973489792115\\
-15.2	4.77813893150608\\
-15.1	4.7765380954397\\
-15	4.77493228949483\\
-14.9	4.77332141141263\\
-14.8	4.77170535688323\\
-14.7	4.77008401952815\\
-14.6	4.76845729088477\\
-14.5	4.76682506039294\\
-14.4	4.76518721538395\\
-14.3	4.76354364107219\\
-14.2	4.76189422054952\\
-14.1	4.76023883478281\\
-14	4.75857736261465\\
-13.9	4.75690968076771\\
-13.8	4.75523566385281\\
-13.7	4.75355518438116\\
-13.6	4.75186811278088\\
-13.5	4.75017431741815\\
-13.4	4.7484736646233\\
-13.3	4.74676601872214\\
-13.2	4.74505124207276\\
-13.1	4.74332919510817\\
-13	4.74159973638505\\
-12.9	4.73986272263898\\
-12.8	4.73811800884633\\
-12.7	4.7363654482932\\
-12.6	4.73460489265173\\
-12.5	4.73283619206393\\
-12.4	4.7310591952335\\
-12.3	4.72927374952564\\
-12.2	4.72747970107538\\
-12.1	4.72567689490444\\
-12	4.72386517504685\\
-11.9	4.7220443846836\\
-11.8	4.72021436628636\\
-11.7	4.71837496177039\\
-11.6	4.71652601265674\\
-11.5	4.71466736024372\\
-11.4	4.71279884578762\\
-11.3	4.71092031069264\\
-11.2	4.70903159670986\\
-11.1	4.707132546145\\
-11	4.70522300207495\\
-10.9	4.70330280857237\\
-10.8	4.7013718109384\\
-10.7	4.6994298559427\\
-10.6	4.69747679207041\\
-10.5	4.69551246977552\\
-10.4	4.6935367417398\\
-10.3	4.6915494631367\\
-10.2	4.68955049189929\\
-10.1	4.68753968899144\\
-10	4.68551691868119\\
-9.9	4.68348204881539\\
-9.8	4.68143495109445\\
-9.7	4.67937550134606\\
-9.6	4.6773035797968\\
-9.5	4.67521907134027\\
-9.4	4.67312186580058\\
-9.3	4.67101185818989\\
-9.2	4.6688889489587\\
-9.1	4.66675304423762\\
-9	4.66460405606926\\
-8.9	4.66244190262909\\
-8.8	4.66026650843389\\
-8.7	4.65807780453673\\
-8.6	4.65587572870724\\
-8.5	4.65366022559612\\
-8.4	4.65143124688297\\
-8.3	4.64918875140641\\
-8.2	4.64693270527576\\
-8.1	4.64466308196358\\
-8	4.64237986237846\\
-7.9	4.64008303491761\\
-7.8	4.63777259549885\\
-7.7	4.63544854757196\\
-7.6	4.63311090210909\\
-7.5	4.63075967757448\\
-7.4	4.62839489987361\\
-7.3	4.62601660228206\\
-7.2	4.62362482535465\\
-7.1	4.62121961681531\\
-7	4.61880103142848\\
-6.9	4.61636913085277\\
-6.8	4.61392398347775\\
-6.7	4.61146566424503\\
-6.6	4.60899425445441\\
-6.5	4.60650984155657\\
-6.4	4.60401251893319\\
-6.3	4.6015023856659\\
-6.2	4.59897954629535\\
-6.1	4.59644411057154\\
-6	4.59389619319685\\
-5.9	4.59133591356304\\
-5.8	4.58876339548339\\
-5.7	4.58617876692137\\
-5.6	4.58358215971708\\
-5.5	4.58097370931248\\
-5.4	4.57835355447678\\
-5.3	4.57572183703283\\
-5.2	4.57307870158578\\
-5.1	4.57042429525482\\
-5	4.56775876740891\\
-4.9	4.56508226940738\\
-4.8	4.56239495434609\\
-4.7	4.55969697680993\\
-4.6	4.5569884926321\\
-4.5	4.55426965866085\\
-4.4	4.55154063253413\\
-4.3	4.5488015724624\\
-4.2	4.54605263702012\\
-4.1	4.54329398494599\\
-4	4.54052577495232\\
-3.9	4.53774816554349\\
-3.8	4.53496131484371\\
-3.7	4.53216538043405\\
-3.6	4.52936051919874\\
-3.5	4.5265468871807\\
-3.4	4.52372463944611\\
-3.3	4.52089392995806\\
-3.2	4.51805491145894\\
-3.1	4.51520773536142\\
-3	4.51235255164791\\
-2.9	4.50948950877812\\
-2.8	4.50661875360452\\
-2.7	4.50374043129545\\
-2.6	4.50085468526555\\
-2.5	4.49796165711328\\
-2.4	4.49506148656518\\
-2.3	4.49215431142655\\
-2.2	4.48924026753834\\
-2.1	4.48631948873982\\
-2	4.48339210683686\\
-1.9	4.48045825157541\\
-1.8	4.47751805061988\\
-1.7	4.4745716295363\\
-1.6	4.47161911177973\\
-1.5	4.46866061868582\\
-1.4	4.4656962694662\\
-1.3	4.46272618120741\\
-1.2	4.45975046887313\\
-1.1	4.45676924530956\\
-1	4.45378262125356\\
-0.9	4.45079070534341\\
-0.8	4.44779360413204\\
-0.7	4.44479142210241\\
-0.6	4.44178426168489\\
-0.5	4.43877222327648\\
-0.4	4.43575540526174\\
-0.3	4.43273390403509\\
-0.2	4.42970781402453\\
-0.1	4.42667722771657\\
0	4.42364223568207\\
0	4.64000480822608\\
-0.1	4.64157822616927\\
-0.2	4.64315604983899\\
-0.3	4.64473836980612\\
-0.4	4.64632527855715\\
-0.5	4.64791687052009\\
-0.6	4.64951324208937\\
-0.7	4.65111449164953\\
-0.8	4.65272071959759\\
-0.9	4.65433202836391\\
-1	4.65594852243145\\
-1.1	4.65757030835312\\
-1.2	4.65919749476724\\
-1.3	4.66083019241065\\
-1.4	4.66246851412954\\
-1.5	4.6641125748876\\
-1.6	4.66576249177138\\
-1.7	4.6674183839925\\
-1.8	4.6690803728866\\
-1.9	4.67074858190876\\
-2	4.67242313662498\\
-2.1	4.67410416469972\\
-2.2	4.67579179587888\\
-2.3	4.67748616196835\\
-2.4	4.67918739680741\\
-2.5	4.68089563623699\\
-2.6	4.68261101806241\\
-2.7	4.68433368201019\\
-2.8	4.6860637696788\\
-2.9	4.68780142448289\\
-3	4.68954679159078\\
-3.1	4.69130001785496\\
-3.2	4.69306125173513\\
-3.3	4.69483064321369\\
-3.4	4.69660834370333\\
-3.5	4.69839450594642\\
-3.6	4.70018928390606\\
-3.7	4.70199283264844\\
-3.8	4.70380530821647\\
-3.9	4.70562686749437\\
-4	4.70745766806322\\
-4.1	4.70929786804724\\
-4.2	4.7111476259508\\
-4.3	4.7130071004862\\
-4.4	4.71487645039215\\
-4.5	4.71675583424312\\
-4.6	4.71864541024956\\
-4.7	4.7205453360494\\
-4.8	4.72245576849093\\
-4.9	4.72437686340733\\
-5	4.72630877538348\\
-5.1	4.72825165751525\\
-5.2	4.73020566116198\\
-5.3	4.73217093569262\\
-5.4	4.73414762822635\\
-5.5	4.73613588336833\\
-5.6	4.73813584294143\\
-5.7	4.74014764571482\\
-5.8	4.74217142713049\\
-5.9	4.74420731902851\\
-6	4.74625544937239\\
-6.1	4.74831594197539\\
-6.2	4.75038891622926\\
-6.3	4.7524744868364\\
-6.4	4.75457276354679\\
-6.5	4.75668385090109\\
-6.6	4.75880784798094\\
-6.7	4.76094484816801\\
-6.8	4.76309493891296\\
-6.9	4.76525820151563\\
-7	4.7674347109176\\
-7.1	4.76962453550846\\
-7.2	4.77182773694681\\
-7.3	4.77404436999708\\
-7.4	4.77627448238322\\
-7.5	4.77851811466003\\
-7.6	4.78077530010311\\
-7.7	4.78304606461792\\
-7.8	4.78533042666871\\
-7.9	4.78762839722764\\
-8	4.78993997974447\\
-8.1	4.79226517013704\\
-8.2	4.79460395680255\\
-8.3	4.79695632064958\\
-8.4	4.7993222351507\\
-8.5	4.80170166641524\\
-8.6	4.80409457328181\\
-8.7	4.80650090743\\
-8.8	4.80892061351053\\
-8.9	4.81135362929301\\
-9	4.81379988583052\\
-9.1	4.81625930763985\\
-9.2	4.81873181289645\\
-9.3	4.82121731364295\\
-9.4	4.82371571600994\\
-9.5	4.82622692044794\\
-9.6	4.82875082196909\\
-9.7	4.83128731039752\\
-9.8	4.83383627062681\\
-9.9	4.83639758288355\\
-10	4.83897112299544\\
-10.1	4.84155676266287\\
-10.2	4.84415436973271\\
-10.3	4.84676380847299\\
-10.4	4.84938493984757\\
-10.5	4.85201762178954\\
-10.6	4.85466170947233\\
-10.7	4.85731705557773\\
-10.8	4.85998351055971\\
-10.9	4.86266092290343\\
-11	4.86534913937853\\
-11.1	4.86804800528616\\
-11.2	4.87075736469899\\
-11.3	4.87347706069389\\
-11.4	4.8762069355766\\
-11.5	4.87894683109819\\
-11.6	4.88169658866285\\
-11.7	4.88445604952688\\
-11.8	4.8872250549886\\
-11.9	4.89000344656904\\
-12	4.89279106618348\\
-12.1	4.89558775630357\\
-12.2	4.89839336011031\\
-12.3	4.90120772163775\\
-12.4	4.90403068590757\\
-12.5	4.90686209905482\\
-12.6	4.90970180844471\\
-12.7	4.91254966278092\\
-12.8	4.91540551220548\\
-12.9	4.91826920839051\\
-13	4.92114060462212\\
-13.1	4.92401955587669\\
-13.2	4.92690591888978\\
-13.3	4.92979955221809\\
-13.4	4.93270031629462\\
-13.5	4.93560807347745\\
-13.6	4.93852268809241\\
-13.7	4.94144402646981\\
-13.8	4.94437195697585\\
-13.9	4.94730635003863\\
-14	4.95024707816937\\
-14.1	4.95319401597889\\
-14.2	4.95614704018987\\
-14.3	4.95910602964489\\
-14.4	4.96207086531081\\
-14.5	4.96504143027951\\
-14.6	4.96801760976536\\
-14.7	4.97099929109967\\
-14.8	4.97398636372227\\
-14.9	4.97697871917055\\
-15	4.97997625106604\\
-15.1	4.98297885509885\\
-15.2	4.98598642901016\\
-15.3	4.98899887257277\\
-15.4	4.99201608757016\\
-15.5	4.99503797777398\\
-15.6	4.99806444892022\\
-15.7	5.00109540868431\\
-15.8	5.004130766655\\
-15.9	5.00717043430752\\
-16	5.01021432497583\\
-16.1	5.01326235382418\\
-16.2	5.01631443781822\\
-16.3	5.01937049569549\\
-16.4	5.0224304479356\\
-16.5	5.0254942167301\\
-16.6	5.02856172595214\\
-16.7	5.0316329011259\\
-16.8	5.03470766939604\\
-16.9	5.03778595949707\\
-17	5.04086770172273\\
-17.1	5.0439528278955\\
-17.2	5.04704127133622\\
-17.3	5.05013296683385\\
-17.4	5.05322785061551\\
-17.5	5.05632586031668\\
-17.6	5.05942693495175\\
-17.7	5.06253101488484\\
-17.8	5.06563804180094\\
-17.9	5.06874795867741\\
-18	5.07186070975588\\
-18.1	5.07497624051452\\
-18.2	5.07809449764067\\
-18.3	5.08121542900397\\
-18.4	5.08433898362987\\
-18.5	5.08746511167356\\
-18.6	5.09059376439439\\
-18.7	5.09372489413073\\
-18.8	5.09685845427523\\
-18.9	5.09999439925066\\
-19	5.10313268448605\\
-19.1	5.10627326639347\\
-19.2	5.1094161023451\\
-19.3	5.11256115065089\\
-19.4	5.11570837053665\\
-19.5	5.11885772212251\\
-19.6	5.12200916640199\\
-19.7	5.1251626652214\\
-19.8	5.12831818125971\\
-19.9	5.13147567800891\\
-20	5.13463511975476\\
-20.1	5.13779647155799\\
-20.2	5.14095969923592\\
-20.3	5.14412476934452\\
-20.4	5.14729164916085\\
-20.5	5.15046030666594\\
-20.6	5.15363071052805\\
-20.7	5.15680283008634\\
-20.8	5.1599766353349\\
-20.9	5.16315209690722\\
-21	5.16632918606093\\
-21.1	5.16950787466302\\
-21.2	5.17268813517536\\
-21.3	5.17586994064054\\
-21.4	5.17905326466814\\
-21.5	5.18223808142124\\
-21.6	5.18542436560336\\
-21.7	5.18861209244564\\
-21.8	5.19180123769436\\
-21.9	5.19499177759881\\
-22	5.19818368889937\\
-22.1	5.20137694881602\\
-22.2	5.20457153503697\\
-22.3	5.20776742570773\\
-22.4	5.21096459942035\\
-22.5	5.21416303520299\\
-22.6	5.21736271250966\\
-22.7	5.22056361121039\\
-22.8	5.22376571158141\\
-22.9	5.22696899429581\\
-23	5.23017344041426\\
-23.1	5.23337903137606\\
-23.2	5.23658574899039\\
-23.3	5.23979357542774\\
-23.4	5.24300249321162\\
-23.5	5.24621248521045\\
-23.6	5.24942353462963\\
-23.7	5.25263562500382\\
-23.8	5.25584874018949\\
-23.9	5.25906286435749\\
-24	5.26227798198599\\
-24.1	5.26549407785346\\
-24.2	5.26871113703192\\
-24.3	5.27192914488027\\
-24.4	5.27514808703788\\
-24.5	5.27836794941824\\
-24.6	5.28158871820287\\
-24.7	5.28481037983531\\
-24.8	5.28803292101527\\
-24.9	5.29125632869296\\
-25	5.29448059006353\\
-25.1	5.29770569256163\\
-25.2	5.30093162385616\\
-25.3	5.30415837184512\\
-25.4	5.30738592465054\\
-25.5	5.31061427061363\\
-25.6	5.31384339828999\\
-25.7	5.31707329644492\\
-25.8	5.32030395404887\\
-25.9	5.32353536027305\\
-26	5.32676750448505\\
-26.1	5.33000037624462\\
-26.2	5.33323396529958\\
-26.3	5.33646826158176\\
-26.4	5.33970325520309\\
-26.5	5.34293893645178\\
-26.6	5.34617529578856\\
-26.7	5.34941232384304\\
-26.8	5.35265001141016\\
-26.9	5.35588834944669\\
-27	5.35912732906786\\
-27.1	5.36236694154405\\
-27.2	5.36560717829751\\
-27.3	5.36884803089928\\
-27.4	5.37208949106604\\
-27.5	5.37533155065712\\
-27.6	5.37857420167161\\
-27.7	5.3818174362454\\
-27.8	5.38506124664845\\
-27.9	5.38830562528203\\
-28	5.39155056467604\\
-28.1	5.39479605748643\\
-28.2	5.3980420964926\\
-28.3	5.40128867459494\\
-28.4	5.40453578481241\\
-28.5	5.40778342028013\\
-28.6	5.41103157424709\\
-28.7	5.41428024007384\\
-28.8	5.41752941123032\\
-28.9	5.42077908129365\\
-29	5.42402924394607\\
-29.1	5.42727989297279\\
-29.2	5.43053102226004\\
-29.3	5.43378262579305\\
-29.4	5.43703469765414\\
-29.5	5.44028723202083\\
-29.6	5.44354022316397\\
-29.7	5.44679366544598\\
-29.8	5.45004755331902\\
-29.9	5.45330188132335\\
-30	5.45655664408555\\
}--cycle;
\end{axis}

\begin{axis}[%
width=0.994\linewidth,
height=0.745\linewidth,
at={(-0.129\linewidth,-0.089\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
